Searches for continuous gravitational waves from neutron stars: A twenty-year retrospective

Seven years after the first direct detection of gravitational waves, from the collision of two black holes, the field of gravitational wave astronomy is firmly established. A first detection of continuous gravitational waves from rapidly-spinning neutron stars could be the field's next big discovery. I review the last twenty years of efforts to detect continuous gravitational waves using the LIGO and Virgo gravitational wave detectors. I summarise the model of a continuous gravitational wave signal, the challenges to finding such signals in noisy data, and the data analysis algorithms that have been developed to address those challenges. I present a quantitative analysis of 297 continuous wave searches from 80 papers, published from 2003 to 2022, and compare their sensitivities and coverage of the signal model parameter space.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}} l @{\extracolsep{\fill}} l @{\extracolsep{\fill}} l @{\extracolsep{\fill}} l @{\extracolsep{\fill}} r@{\extracolsep{0pt}}l @{\extracolsep{\fill}} r@{\extracolsep{0pt}}l @{\extracolsep{\fill}} r@{\extracolsep{0pt}}l @{\extracolsep{\fill}} r@{\extracolsep{0pt}}l @{\extracolsep{\fill}} r@{\extracolsep{0pt}}l @{\extracolsep{\fill}} r@{\extracolsep{0pt}}l @{\extracolsep{\fill}} r@{\extracolsep{0pt}}l @{\extracolsep{\fill}} r@{\extracolsep{0pt}}l @{\extracolsep{\fill}} r@{\extracolsep{0pt}}l @{\extracolsep{\fill}} r@{\extracolsep{0pt}}l @{\extracolsep{\fill}} l@{\extracolsep{\fill}}}
\caption{\label{tab:analysis_data}CW searches, 2003--2022, organised by target parameter space. Columns are: most recent observing run data used, astrophysical target, (coherent, incoherent) analysis algorithm used, parameter-space breadth, sensitivity depth, weighted search volume, and references. Notes to the table, labelled with superscript letters, are listed following the table (starting on page~\pageref{sec:analysis_data_notes}). A machine-readable version is provided in the supplementary material to this review.} \\
\hline
\hline
Obs. & Target${}^{\mathrm{a}}$ & \multicolumn{2}{c}{Algorithm${}^{\mathrm{b}}$}  & \multicolumn{14}{c}{Breadth}       & \multicolumn{4}{c}{Depth}  & \multicolumn{2}{c}{Vol.} & Ref. \\
 &  & \multicolumn{1}{c}{Coh.} & \multicolumn{1}{c}{Inc.} & \multicolumn{2}{c}{$\MVfreq$} & \multicolumn{2}{c}{$\MVfd$} & \multicolumn{2}{c}{$\MVfdd$} & \multicolumn{2}{c}{$\MVsky$} & \multicolumn{2}{c}{$\MVbin$} & \multicolumn{2}{c}{$\MVHMM$} & \multicolumn{2}{c}{$\MV$} & \multicolumn{2}{c}{$\depth$} & \multicolumn{2}{c}{$f_{\depth}$} & \multicolumn{2}{c}{$\WVol$} &  \\
 &  &  &  & \multicolumn{2}{c}{$\lg$} & \multicolumn{2}{c}{$\lg$} & \multicolumn{2}{c}{$\lg$} & \multicolumn{2}{c}{$\lg$} & \multicolumn{2}{c}{$\lg$} & \multicolumn{2}{c}{$\lg$} & \multicolumn{2}{c}{$\lg$} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{Hz} & \multicolumn{2}{c}{$\lg$} &  \\
\hline
\hline
\endfirsthead
\caption*{Table~\ref{tab:analysis_data} continued.} \\
\hline
\hline
Obs. & Target${}^{\mathrm{a}}$ & \multicolumn{2}{c}{Algorithm${}^{\mathrm{b}}$}  & \multicolumn{14}{c}{Breadth}       & \multicolumn{4}{c}{Depth}  & \multicolumn{2}{c}{Vol.} & Ref. \\
 &  & \multicolumn{1}{c}{Coh.} & \multicolumn{1}{c}{Inc.} & \multicolumn{2}{c}{$\MVfreq$} & \multicolumn{2}{c}{$\MVfd$} & \multicolumn{2}{c}{$\MVfdd$} & \multicolumn{2}{c}{$\MVsky$} & \multicolumn{2}{c}{$\MVbin$} & \multicolumn{2}{c}{$\MVHMM$} & \multicolumn{2}{c}{$\MV$} & \multicolumn{2}{c}{$\depth$} & \multicolumn{2}{c}{$f_{\depth}$} & \multicolumn{2}{c}{$\WVol$} &  \\
 &  &  &  & \multicolumn{2}{c}{$\lg$} & \multicolumn{2}{c}{$\lg$} & \multicolumn{2}{c}{$\lg$} & \multicolumn{2}{c}{$\lg$} & \multicolumn{2}{c}{$\lg$} & \multicolumn{2}{c}{$\lg$} & \multicolumn{2}{c}{$\lg$} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{Hz} & \multicolumn{2}{c}{$\lg$} &  \\
\hline
\hline
\endhead
\hline
\endfoot
\multicolumn{25}{c}{Targeted searches for known pulsars (``Pulsars T'')} \\
\hline
S1 & J1939 & Bayes & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 0& & 85&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 27&.7 & \citenum{LIGO2004-SULStPrGrvWPJ19UFSDG600LDt} \\
S1 & J1939 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 0& & 100&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 28&.8 & \citenum{LIGO2004-SULStPrGrvWPJ19UFSDG600LDt} \\
S2 & 28 pulsars & Bayes & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 1&.45 & 160&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 32&.9 & \citenum{LIGOEtAl2005-LmGrvEmsSlPlULD} \\
O3 & 35 pulsars & 5-vec & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 1&.54 & 39&.0${}^{\mathrm{d}}$ & 89&.6 & 37&.2 & \citenum{LIGOEtAl2022-SrGrvWKPTHrmSTLIObR} \\
S4 & 78 pulsars & Bayes & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 1&.89 & 300&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 37&.4 & \citenum{LIGOEtAl2007-UpLmGrvWEms78RPl} \\
O2 & 24 pulsars & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 1&.38 & 58&.0${}^{\mathrm{e}}$ & 41&.6 & 41&.0 & \citenum{LIGOEtAl2019-SrGrvWvKPlTHrm20152017LD} \\
VSR2 & Vela & Bayes & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 0& & 590&.0${}^{\mathrm{f}}$ & 22&.4 & 41&.2 & \citenum{LIGOEtAl2011-BtSpnLGrvWEmVPl} \\
VSR2 & Vela & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 0& & 590&.0${}^{\mathrm{f}}$ & 22&.4 & 41&.2 & \citenum{LIGOEtAl2011-BtSpnLGrvWEmVPl} \\
S6 & 7 pulsars & 5-vec & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 0&.845 & 530&.0${}^{\mathrm{g}}$ & 50&.6 & 41&.4 & \citenum{LIGOEtAl2014-GrvWKPlRsInDtcE} \\
VSR2 & Vela & 5-vec & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 0& & 640&.0${}^{\mathrm{f}}$ & 22&.4 & 41&.8 & \citenum{LIGOEtAl2011-BtSpnLGrvWEmVPl} \\
S6 & 179 pulsars & Bayes & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.25 & 510&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 42&.6 & \citenum{LIGOEtAl2014-GrvWKPlRsInDtcE} \\
S6 & 7 pulsars & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 0&.845 & 980&.0${}^{\mathrm{g}}$ & 59&.4 & 45&.4 & \citenum{LIGOEtAl2014-GrvWKPlRsInDtcE} \\
O2 & 42 pulsars & 5-vec & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 1&.62 & 90&.0${}^{\mathrm{h}}$ & 116&.0 & 45&.5 & \citenum{LIGOEtAl2019-SrGrvWvKPlTHrm20152017LD} \\
O3 & 46 pulsars & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 1&.66 & 97&.0${}^{\mathrm{i}}$ & 70&.2 & 46&.3 & \citenum{LIGOEtAl2022-SrGrvWKPTHrmSTLIObR} \\
O3 & 10 pulsars & Bayes & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 1&.0 & 130&.0${}^{\mathrm{j}}$ & 182&.1 & 48&.2 & \citenum{LIGOEtAl2020-GrvCnsEqElMlP} \\
O3 & 10 pulsars & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 1&.0 & 140&.0${}^{\mathrm{j}}$ & 182&.1 & 48&.9 & \citenum{LIGOEtAl2020-GrvCnsEqElMlP} \\
S5 & Crab & Bayes & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 0& & 770&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 54&.8 & \citenum{LIGOEtAl2008-BtSpnLGrvWEmCPl} \\
O2 & 439 pulsars & Bayes & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.64 & 260&.0${}^{\mathrm{e}}$ & 391&.2 & 56&.9 & \citenum{LIGOEtAl2019-SrGrvWvKPlTHrm20152017LD} \\
O1 & 11 pulsars & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 1&.04 & 320&.0${}^{\mathrm{k}}$ & 30&.4 & 57&.1 & \citenum{LIGOEtAl2017-FrSrGrvWKPlAdvL} \\
O1 & 10 pulsars & 5-vec & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 1&.0 & 320&.0${}^{\mathrm{k}}$ & 29&.1 & 57&.4 & \citenum{LIGOEtAl2017-FrSrGrvWKPlAdvL} \\
O3 & 6 pulsars & 5-vec & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 0&.778 & 350&.0${}^{\mathrm{l}}$ & 22&.4 & 57&.8 & \citenum{LIGOEtAl2020-GrvCnsEqElMlP} \\
S5 & 116 pulsars & Bayes & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.06 & 930&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 58&.3 & \citenum{LIGOEtAl2010-SrcGrvWvKPlScR5LD} \\
S5 & 43 pulsars & Bayes & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 1&.63 & 1000&.0${}^{\mathrm{m}}$ & 654&.9 & 58&.7 & \citenum{PitkEtAl2015-FRFPrDlhSrGrvWSpNS} \\
O1 & 200 pulsars & Bayes & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.3 & 360&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 59&.6 & \citenum{LIGOEtAl2017-FrSrGrvWKPlAdvL} \\
O3 & 470 pulsars & Bayes & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.67 & 360&.0${}^{\mathrm{i}}$ & 242&.2 & 59&.9 & \citenum{LIGOEtAl2022-SrGrvWKPTHrmSTLIObR} \\
O3 & J0537 & Bayes & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 0& & 550&.0${}^{\mathrm{d}}$ & 123&.8 & 61&.5 & \citenum{LIGOEtAl2021-DBSpLCnsGrvWEnYPPJ0} \\
O3 & 7 pulsars & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 0&.845 & 800&.0${}^{\mathrm{j}}$ & 845&.8 & 66&.0 & \citenum{AshoEtAl2021-NSrCntGrvWvSFPl} \\
\hline
\multicolumn{25}{c}{Narrow-band searches for known pulsars (``Pulsars NB'')} \\
\hline
O1 & Crab & 5-vec & \multicolumn{1}{c}{--} & 6&.31 & 1&.63 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.94 & 9&.9${}^{\mathrm{k}}$ & 59&.3 & 30&.3 & \citenum{LIGOEtAl2017-FNrrSCnGrvWKPAdDtD} \\
VSR4 & Vela & 5-vec & \multicolumn{1}{c}{--} & 5&.47 & 0& & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 5&.47 & 90&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 34&.6 & \citenum{LIGOVirg2015-NrrSCnGrvSgCVPlVVD} \\
VSR4 & Crab & 5-vec & \multicolumn{1}{c}{--} & 5&.47 & 0&.585 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.05 & 100&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 35&.9 & \citenum{LIGOVirg2015-NrrSCnGrvSgCVPlVVD} \\
O1 & Vela & 5-vec & \multicolumn{1}{c}{--} & 5&.78 & 0&.272 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.05 & 30&.0${}^{\mathrm{k}}$ & 22&.4 & 39&.1 & \citenum{LIGOEtAl2017-FNrrSCnGrvWKPAdDtD} \\
O1 & J0205 & 5-vec & \multicolumn{1}{c}{--} & 5&.78 & 0&.707 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.49 & 55&.0${}^{\mathrm{k}}$ & 30&.4 & 45&.5 & \citenum{LIGOEtAl2017-FNrrSCnGrvWKPAdDtD} \\
O1 & J2229 & 5-vec & \multicolumn{1}{c}{--} & 6&.08 & 0&.539 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.62 & 63&.0${}^{\mathrm{k}}$ & 38&.7 & 47&.0 & \citenum{LIGOEtAl2017-FNrrSCnGrvWKPAdDtD} \\
O1 & J1813 & 5-vec & \multicolumn{1}{c}{--} & 6&.0 & 0&.945 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.95 & 61&.0${}^{\mathrm{k}}$ & 44&.7 & 47&.0 & \citenum{LIGOEtAl2017-FNrrSCnGrvWKPAdDtD} \\
O2 & J0205${}^{\mathrm{n}}$ & 5-vec & \multicolumn{1}{c}{--} & 5&.92 & 0&.576 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.5 & 77&.0${}^{\mathrm{h}}$ & 30&.4 & 48&.8 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & J1028${}^{\mathrm{n}}$ & 5-vec & \multicolumn{1}{c}{--} & 5&.74 & 0& & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 5&.74 & 84&.0${}^{\mathrm{h}}$ & 21&.9 & 48&.9 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & J1028${}^{\mathrm{o}}$ & 5-vec & \multicolumn{1}{c}{--} & 6&.05 & 0&.168 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.22 & 82&.0${}^{\mathrm{h}}$ & 21&.9 & 49&.2 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
S5 & Crab & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 5&.71 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 5&.71 & 220&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 50&.2 & \citenum{LIGOEtAl2008-BtSpnLGrvWEmCPl} \\
O1 & J1833 & 5-vec & \multicolumn{1}{c}{--} & 5&.91 & 0&.788 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.7 & 100&.0${}^{\mathrm{k}}$ & 32&.3 & 51&.6 & \citenum{LIGOEtAl2017-FNrrSCnGrvWKPAdDtD} \\
O2 & Crab${}^{\mathrm{o}}$ & 5-vec & \multicolumn{1}{c}{--} & 6&.34 & 1&.56 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.9 & 94&.0${}^{\mathrm{h}}$ & 59&.3 & 52&.2 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O1 & J1813 & 5-vec & \multicolumn{1}{c}{--} & 5&.91 & 0&.272 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.18 & 110&.0${}^{\mathrm{k}}$ & 41&.6 & 52&.4 & \citenum{LIGOEtAl2017-FNrrSCnGrvWKPAdDtD} \\
O2 & Crab & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.04 & 1&.16${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 9&.2 & 93&.0${}^{\mathrm{h}}$ & 46&.4 & 53&.4 & \citenum{RajbEtAl2021-FrSrcGrvWvRMCPl} \\
O1 & J1952 & 5-vec & \multicolumn{1}{c}{--} & 6&.0 & 0&.272 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.28 & 130&.0${}^{\mathrm{k}}$ & 50&.6 & 53&.5 & \citenum{LIGOEtAl2017-FNrrSCnGrvWKPAdDtD} \\
O2 & J0205${}^{\mathrm{o}}$ & 5-vec & \multicolumn{1}{c}{--} & 6&.22 & 1&.13 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.35 & 120&.0${}^{\mathrm{h}}$ & 30&.4 & 53&.9 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & Crab${}^{\mathrm{n}}$ & 5-vec & \multicolumn{1}{c}{--} & 6&.45 & 1&.77 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 8&.22 & 110&.0${}^{\mathrm{h}}$ & 59&.3 & 54&.1 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O3 & Crab${}^{\mathrm{o}}$ & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 6&.63 & 1&.81 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 8&.44 & 110&.0${}^{\mathrm{d}}$ & 59&.2 & 54&.3 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O2 & Crab & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.04 & 1&.16${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 9&.2 & 100&.0${}^{\mathrm{k}}$ & 46&.4 & 54&.6 & \citenum{RajbEtAl2021-FrSrcGrvWvRMCPl} \\
O2 & J0940 & 5-vec & \multicolumn{1}{c}{--} & 6&.32 & 0&.497 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.82 & 140&.0${}^{\mathrm{h}}$ & 22&.9 & 55&.0 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O3 & J1813${}^{\mathrm{o}}$ & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 6&.54 & 1&.14 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.68 & 130&.0${}^{\mathrm{d}}$ & 44&.7 & 55&.0 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O2 & J1718${}^{\mathrm{o}}$ & 5-vec & \multicolumn{1}{c}{--} & 6&.22 & 0&.135 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.36 & 150&.0${}^{\mathrm{h}}$ & 26&.8 & 55&.0 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & Crab & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.1 & 1&.29${}^{\mathrm{p}}$ & 0&.21${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 9&.61 & 110&.0${}^{\mathrm{h}}$ & 45&.7 & 55&.1 & \citenum{RajbEtAl2021-FrSrcGrvWvRMCPl} \\
O2 & J1747 & 5-vec & \multicolumn{1}{c}{--} & 6&.23 & 0&.576 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.8 & 140&.0${}^{\mathrm{h}}$ & 20&.3 & 55&.1 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & J1809 & 5-vec & \multicolumn{1}{c}{--} & 6&.32 & 0&.4 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.72 & 140&.0${}^{\mathrm{h}}$ & 24&.2 & 55&.2 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & Vela${}^{\mathrm{n}}$ & 5-vec & \multicolumn{1}{c}{--} & 6&.2 & 0&.972 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.17 & 140&.0${}^{\mathrm{h}}$ & 22&.4 & 55&.2 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O1 & J1400 & 5-vec & \multicolumn{1}{c}{--} & 6&.15 & 0&.707 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.86 & 140&.0${}^{\mathrm{k}}$ & 64&.1 & 55&.3 & \citenum{LIGOEtAl2017-FNrrSCnGrvWKPAdDtD} \\
O2 & J1811 & 5-vec & \multicolumn{1}{c}{--} & 6&.4 & 0&.752 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.15 & 140&.0${}^{\mathrm{h}}$ & 30&.9 & 55&.5 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & J2043 & 5-vec & \multicolumn{1}{c}{--} & 6&.23 & 0& & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.23 & 160&.0${}^{\mathrm{h}}$ & 20&.8 & 55&.8 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & J1531 & 5-vec & \multicolumn{1}{c}{--} & 6&.32 & 0&.275 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.6 & 160&.0${}^{\mathrm{h}}$ & 23&.7 & 55&.9 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & J1831 & 5-vec & \multicolumn{1}{c}{--} & 6&.4 & 0&.0988 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.5 & 170&.0${}^{\mathrm{h}}$ & 29&.7 & 56&.6 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & J1838 & 5-vec & \multicolumn{1}{c}{--} & 6&.4 & 0&.84 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.24 & 160&.0${}^{\mathrm{h}}$ & 28&.4 & 56&.7 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & J1427 & $\mathcal{F}$-stat & Vtrbi & 9&.88 & 5&.24 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.93 & 18&.0 & 53&.0${}^{\mathrm{h}}$ & 185&.0 & 56&.8 & \citenum{BeniEtAl2022-SrCntGrvWHJ1HdMM} \\
O2 & J1913 & 5-vec & \multicolumn{1}{c}{--} & 6&.66 & 0&.275 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.94 & 170&.0${}^{\mathrm{h}}$ & 55&.7 & 56&.9 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & J1524 & 5-vec & \multicolumn{1}{c}{--} & 6&.32 & 0&.576 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.9 & 170&.0${}^{\mathrm{h}}$ & 25&.5 & 57&.1 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & J1617 & 5-vec & \multicolumn{1}{c}{--} & 6&.4 & 1&.16 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.56 & 170&.0${}^{\mathrm{h}}$ & 28&.8 & 57&.4 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & J1833 & 5-vec & \multicolumn{1}{c}{--} & 6&.4 & 1&.43 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.83 & 170&.0${}^{\mathrm{h}}$ & 32&.3 & 57&.6 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & J0540 & 5-vec & \multicolumn{1}{c}{--} & 6&.53 & 1&.98 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 8&.5 & 160&.0${}^{\mathrm{h}}$ & 39&.4 & 58&.1 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O1 & J2043 & 5-vec & \multicolumn{1}{c}{--} & 6&.0 & 0&.272 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.28 & 200&.0${}^{\mathrm{k}}$ & 20&.8 & 58&.1 & \citenum{LIGOEtAl2017-FNrrSCnGrvWKPAdDtD} \\
O2 & J1112 & 5-vec & \multicolumn{1}{c}{--} & 6&.4 & 0&.643 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.04 & 190&.0${}^{\mathrm{h}}$ & 30&.8 & 58&.1 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & J1813 & 5-vec & \multicolumn{1}{c}{--} & 6&.53 & 0&.643 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.17 & 190&.0${}^{\mathrm{h}}$ & 41&.6 & 58&.2 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & J1747 & 5-vec & \multicolumn{1}{c}{--} & 6&.53 & 1&.47 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 8&.0 & 170&.0${}^{\mathrm{h}}$ & 38&.3 & 58&.3 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & J0537 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.1 & 5&.53 & 2&.12 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 16&.8 & 75&.0${}^{\mathrm{r}}$ & \multicolumn{2}{c}{--} & 58&.8 & \citenum{FesiPapa2020-FrSrRmGrvWPJ05} \\
O2 & J1813 & 5-vec & \multicolumn{1}{c}{--} & 6&.58 & 1&.51 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 8&.09 & 180&.0${}^{\mathrm{h}}$ & 44&.7 & 58&.9 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & J1410 & 5-vec & \multicolumn{1}{c}{--} & 6&.53 & 0&.945 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.47 & 200&.0${}^{\mathrm{h}}$ & 40&.0 & 59&.3 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O3 & Crab${}^{\mathrm{n}}$ & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 6&.95 & 2&.46 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 9&.41 & 170&.0${}^{\mathrm{d}}$ & 59&.2 & 59&.4 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J1913 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 7&.1 & 0&.68 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.77 & 200&.0${}^{\mathrm{d}}$ & 55&.7 & 59&.5 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O2 & J1952 & 5-vec & \multicolumn{1}{c}{--} & 6&.62 & 0&.4 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.02 & 220&.0${}^{\mathrm{h}}$ & 50&.5 & 59&.6 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & J2229 & 5-vec & \multicolumn{1}{c}{--} & 6&.53 & 1&.18 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.7 & 210&.0${}^{\mathrm{h}}$ & 38&.7 & 59&.6 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O3 & J0537 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.79 & 2&.42${}^{\mathrm{p}}$ & 0&.948${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.2 & 130&.0${}^{\mathrm{d}}$ & 93&.9 & 59&.7 & \citenum{LIGOEtAl2021-CnsLODGrvEmDRGlPPJ0} \\
O2 & J2022 & 5-vec & \multicolumn{1}{c}{--} & 6&.53 & 1&.27 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.8 & 200&.0${}^{\mathrm{h}}$ & 41&.1 & 59&.7 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & J1400 & 5-vec & \multicolumn{1}{c}{--} & 6&.74 & 1&.32 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 8&.05 & 200&.0${}^{\mathrm{h}}$ & 64&.1 & 59&.8 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O2 & J1302 & 5-vec & \multicolumn{1}{c}{--} & 6&.53 & 0& & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.53 & 240&.0${}^{\mathrm{h}}$ & 41&.9 & 59&.8 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O3 & J1925 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 6&.79 & 0&.534 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.33 & 230&.0${}^{\mathrm{d}}$ & 26&.4 & 60&.2 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & Crab${}^{\mathrm{n}}$ & 5-vec & \multicolumn{1}{c}{--} & 6&.95 & 2&.36 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 9&.31 & 190&.0${}^{\mathrm{d}}$ & 59&.2 & 60&.3 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J1833 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 6&.73 & 0&.358 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.08 & 240&.0${}^{\mathrm{d}}$ & 23&.4 & 60&.3 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J1809 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 6&.74 & 0&.835 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.57 & 230&.0${}^{\mathrm{d}}$ & 24&.2 & 60&.4 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J1828 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 6&.79 & 0&.719 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.51 & 230&.0${}^{\mathrm{d}}$ & 27&.8 & 60&.5 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O2 & J1105 & 5-vec & \multicolumn{1}{c}{--} & 6&.4 & 0&.4 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.8 & 250&.0${}^{\mathrm{h}}$ & 31&.6 & 60&.5 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O1 & J2022 & 5-vec & \multicolumn{1}{c}{--} & 5&.91 & 0&.668 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.58 & 250&.0${}^{\mathrm{k}}$ & 41&.2 & 60&.5 & \citenum{LIGOEtAl2017-FNrrSCnGrvWKPAdDtD} \\
O3 & J1105${}^{\mathrm{n}}$ & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 6&.85 & 0&.838 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.69 & 230&.0${}^{\mathrm{d}}$ & 31&.6 & 60&.6 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O2 & J1300 & 5-vec & \multicolumn{1}{c}{--} & 7&.43 & 0& & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.43 & 240&.0${}^{\mathrm{h}}$ & 321&.5 & 60&.8 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O3 & J1952 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 7&.05 & 0&.835 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.89 & 230&.0${}^{\mathrm{d}}$ & 50&.6 & 60&.8 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & Vela & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 6&.7 & 1&.44 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 8&.14 & 220&.0${}^{\mathrm{d}}$ & 22&.4 & 60&.9 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J1101 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 6&.87 & 0&.613 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.48 & 240&.0${}^{\mathrm{d}}$ & 31&.8 & 60&.9 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J2229 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 6&.96 & 1&.77 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 8&.73 & 210&.0${}^{\mathrm{d}}$ & 38&.7 & 61&.0 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J1935 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 6&.75 & 1&.24 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.99 & 240&.0${}^{\mathrm{d}}$ & 25&.0 & 61&.3 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J1928 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 6&.83 & 0&.7 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.53 & 250&.0${}^{\mathrm{d}}$ & 29&.1 & 61&.4 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J1813 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 7&.01 & 2&.07 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 9&.07 & 210&.0${}^{\mathrm{d}}$ & 44&.7 & 61&.4 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O2 & J1420 & 5-vec & \multicolumn{1}{c}{--} & 6&.4 & 1&.1 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.5 & 250&.0${}^{\mathrm{h}}$ & 29&.3 & 61&.5 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O3 & J1838 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 6&.79 & 1&.26 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 8&.05 & 240&.0${}^{\mathrm{d}}$ & 28&.4 & 61&.5 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J1828 & 5-vec & \multicolumn{1}{c}{--} & 6&.79 & 0&.719 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.51 & 260&.0${}^{\mathrm{d}}$ & 27&.8 & 61&.6 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J2124 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 7&.96 & 0& & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.96 & 250&.0${}^{\mathrm{d}}$ & 405&.6 & 61&.6 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O2 & J0537 & 5-vec & \multicolumn{1}{c}{--} & 7&.02 & 2&.0 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 9&.02 & 220&.0${}^{\mathrm{h}}$ & 123&.9 & 61&.6 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O3 & J0711 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 7&.93 & 0& & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.93 & 250&.0${}^{\mathrm{d}}$ & 364&.2 & 61&.8 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & Vela & 5-vec & \multicolumn{1}{c}{--} & 6&.7 & 1&.47 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 8&.17 & 250&.0${}^{\mathrm{d}}$ & 22&.4 & 61&.9 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J1913 & 5-vec & \multicolumn{1}{c}{--} & 7&.1 & 0&.719 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.81 & 260&.0${}^{\mathrm{d}}$ & 55&.7 & 62&.1 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J1833 & 5-vec & \multicolumn{1}{c}{--} & 6&.73 & 0&.399 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.12 & 280&.0${}^{\mathrm{d}}$ & 23&.4 & 62&.2 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J1101 & 5-vec & \multicolumn{1}{c}{--} & 6&.87 & 0&.636 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.5 & 280&.0${}^{\mathrm{d}}$ & 31&.8 & 62&.3 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J1105${}^{\mathrm{n}}$ & 5-vec & \multicolumn{1}{c}{--} & 6&.85 & 0&.838 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.69 & 270&.0${}^{\mathrm{d}}$ & 31&.6 & 62&.4 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J1838 & 5-vec & \multicolumn{1}{c}{--} & 6&.79 & 1&.28 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 8&.07 & 260&.0${}^{\mathrm{d}}$ & 28&.4 & 62&.4 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J1809 & 5-vec & \multicolumn{1}{c}{--} & 6&.74 & 0&.863 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.6 & 280&.0${}^{\mathrm{d}}$ & 24&.2 & 62&.5 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O2 & J2124 & 5-vec & \multicolumn{1}{c}{--} & 7&.53 & 0& & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.53 & 280&.0${}^{\mathrm{h}}$ & 405&.6 & 62&.5 & \citenum{LIGOEtAl2019-NrrSrGrvWKPlUSLObR} \\
O3 & J1925 & 5-vec & \multicolumn{1}{c}{--} & 6&.79 & 0&.534 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.33 & 290&.0${}^{\mathrm{d}}$ & 26&.4 & 62&.7 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J2229 & 5-vec & \multicolumn{1}{c}{--} & 6&.93 & 1&.74 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 8&.67 & 260&.0${}^{\mathrm{d}}$ & 38&.7 & 62&.8 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J0537 & 5-vec & \multicolumn{1}{c}{--} & 8&.79 & 2&.42${}^{\mathrm{p}}$ & 0&.948${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.2 & 180&.0${}^{\mathrm{d}}$ & 94&.5 & 62&.8 & \citenum{LIGOEtAl2021-CnsLODGrvEmDRGlPPJ0} \\
O3 & J1856 & 5-vec & \multicolumn{1}{c}{--} & 6&.75 & 1&.26 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 8&.0 & 280&.0${}^{\mathrm{d}}$ & 24&.7 & 62&.9 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J0711 & 5-vec & \multicolumn{1}{c}{--} & 7&.61 & 0& & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.61 & 290&.0${}^{\mathrm{d}}$ & 364&.2 & 62&.9 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J1935 & 5-vec & \multicolumn{1}{c}{--} & 6&.72 & 1&.26 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.97 & 290&.0${}^{\mathrm{d}}$ & 25&.0 & 63&.2 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J2124 & 5-vec & \multicolumn{1}{c}{--} & 7&.71 & 0& & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.71 & 300&.0${}^{\mathrm{d}}$ & 405&.6 & 63&.3 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J1928 & 5-vec & \multicolumn{1}{c}{--} & 6&.83 & 0&.719 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.55 & 310&.0${}^{\mathrm{d}}$ & 29&.1 & 63&.6 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J1952 & 5-vec & \multicolumn{1}{c}{--} & 7&.05 & 0&.863 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 7&.92 & 300&.0${}^{\mathrm{d}}$ & 50&.6 & 63&.7 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
O3 & J1813 & 5-vec & \multicolumn{1}{c}{--} & 7&.01 & 2&.07 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 9&.08 & 270&.0${}^{\mathrm{d}}$ & 44&.7 & 63&.8 & \citenum{LIGOEtAl2022-NrSCnLngTrGrvWKPLTOR} \\
\hline
\multicolumn{25}{c}{Directed searches for central compact objects (``CCOs'')} \\
\hline
S6 & Vela Jr. & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.22 & 3&.29${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.5 & 26&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 33&.6 & \citenum{LIGOVirg2015-SrCntGrvWNYSpRm} \\
S6 & G1.9 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.32 & 3&.91${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.2 & 28&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 33&.8 & \citenum{LIGOVirg2015-SrCntGrvWNYSpRm} \\
S6 & Cas A & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.8 & 3&.56${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.4 & 32&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 34&.7 & \citenum{LIGOVirg2015-SrCntGrvWNYSpRm} \\
S6 & G347.3 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.14 & 3&.2${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.3 & 32&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 34&.8 & \citenum{LIGOVirg2015-SrCntGrvWNYSpRm} \\
S6 & G350.1 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.59 & 3&.56${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.1 & 36&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 35&.3 & \citenum{LIGOVirg2015-SrCntGrvWNYSpRm} \\
S6 & G189.1 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.01 & 3&.15${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.2 & 39&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 35&.9 & \citenum{LIGOVirg2015-SrCntGrvWNYSpRm} \\
S6 & Vela Jr. & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.23 & 3&.0${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.2 & 41&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 36&.2 & \citenum{LIGOVirg2015-SrCntGrvWNYSpRm} \\
S6 & G18.9 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.82 & 3&.16${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.0 & 44&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 36&.5 & \citenum{LIGOVirg2015-SrCntGrvWNYSpRm} \\
S6 & G291.0 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.71 & 3&.4${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.1 & 44&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 36&.6 & \citenum{LIGOVirg2015-SrCntGrvWNYSpRm} \\
S6 & G93.3 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.98 & 3&.08${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.1 & 50&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 37&.3 & \citenum{LIGOVirg2015-SrCntGrvWNYSpRm} \\
O3 & G18.9 & $\mathcal{F}$-stat & Vtrbi & 10&.6 & 6&.25 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 3&.36 & 20&.2 & 6&.1${}^{\mathrm{s}}$ & 210&.7 & 37&.9 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G189.1 & $\mathcal{F}$-stat & Vtrbi & 10&.8 & 6&.36 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 3&.5 & 20&.6 & 6&.6${}^{\mathrm{s}}$ & 225&.9 & 39&.0 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G347.3 & $\mathcal{F}$-stat & Vtrbi & 10&.7 & 6&.65 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 3&.64 & 21&.0 & 6&.9${}^{\mathrm{s}}$ & 206&.9 & 39&.9 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G1.9 & $\mathcal{F}$-stat & Vtrbi & 9&.41 & 6&.65 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 3&.64 & 19&.7 & 8&.0${}^{\mathrm{s}}$ & 167&.0 & 39&.9 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G354.4 & $\mathcal{F}$-stat & Vtrbi & 9&.44 & 6&.65 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 3&.64 & 19&.7 & 8&.0${}^{\mathrm{s}}$ & 167&.0 & 40&.0 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G39.2 & $\mathcal{F}$-stat & Vtrbi & 10&.1 & 6&.36 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 3&.2 & 19&.6 & 8&.2${}^{\mathrm{s}}$ & 230&.8 & 40&.1 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G111.7 & $\mathcal{F}$-stat & Vtrbi & 9&.99 & 6&.65 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 3&.64 & 20&.3 & 8&.0${}^{\mathrm{s}}$ & 167&.0 & 40&.5 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G330.2 & $\mathcal{F}$-stat & Vtrbi & 10&.5 & 6&.65 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 3&.6 & 20&.7 & 7&.7${}^{\mathrm{s}}$ & 205&.6 & 40&.6 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G15.9 & $\mathcal{F}$-stat & Vtrbi & 10&.2 & 6&.65 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 3&.64 & 20&.5 & 8&.0${}^{\mathrm{s}}$ & 167&.0 & 40&.8 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G350.1 & $\mathcal{F}$-stat & Vtrbi & 10&.3 & 6&.65 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 3&.64 & 20&.6 & 8&.0${}^{\mathrm{s}}$ & 167&.0 & 40&.8 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G266.2 & $\mathcal{F}$-stat & Vtrbi & 10&.4 & 6&.65 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 3&.64 & 20&.7 & 8&.0${}^{\mathrm{s}}$ & 167&.0 & 40&.9 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G291.0 & $\mathcal{F}$-stat & Vtrbi & 10&.6 & 6&.65 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 3&.64 & 20&.9 & 8&.0${}^{\mathrm{s}}$ & 167&.0 & 41&.1 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
S5 & Cas A & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.58 & 3&.65${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.2 & 36&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 41&.6 & \citenum{LIGO2010-FrSrGrvWYngKNtS} \\
O1 & G354.4 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.95 & 3&.68${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.6 & 20&.0${}^{\mathrm{k}}$ & 176&.0 & 42&.1 & \citenum{LIGOVirg2019-SrCntGrvW15SpRFmBAL} \\
O3 & G39.2 & $\mathcal{F}$-stat & Vtrbi & 9&.06 & 4&.14 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.69 & 15&.9 & 15&.0${}^{\mathrm{s}}$ & 248&.0 & 42&.4 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O1 & G1.9 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.9 & 3&.68${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.6 & 22&.0${}^{\mathrm{k}}$ & 171&.0 & 42&.6 & \citenum{LIGOVirg2019-SrCntGrvW15SpRFmBAL} \\
O3 & G18.9 & $\mathcal{F}$-stat & Vtrbi & 9&.37 & 4&.14 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.69 & 16&.2 & 15&.0${}^{\mathrm{s}}$ & 248&.0 & 42&.7 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G93.3 & $\mathcal{F}$-stat & Vtrbi & 9&.46 & 4&.14 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.69 & 16&.3 & 15&.0${}^{\mathrm{s}}$ & 248&.0 & 42&.8 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G266.2 & $\mathcal{F}$-stat & Vtrbi & 9&.47 & 4&.14 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.69 & 16&.3 & 15&.0${}^{\mathrm{s}}$ & 248&.0 & 42&.8 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G39.2 & $\mathcal{F}$-stat & Vtrbi & 9&.36 & 4&.45 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.69 & 16&.5 & 15&.0${}^{\mathrm{s}}$ & 248&.0 & 43&.0 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G18.9 & $\mathcal{F}$-stat & Vtrbi & 9&.67 & 4&.45 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.69 & 16&.8 & 15&.0${}^{\mathrm{s}}$ & 248&.0 & 43&.3 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G93.3 & $\mathcal{F}$-stat & Vtrbi & 9&.76 & 4&.45 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.69 & 16&.9 & 15&.0${}^{\mathrm{s}}$ & 248&.0 & 43&.4 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G266.2 & $\mathcal{F}$-stat & Vtrbi & 9&.77 & 4&.45 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.69 & 16&.9 & 15&.0${}^{\mathrm{s}}$ & 248&.0 & 43&.4 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O1 & G266.2 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.22 & 3&.29${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.5 & 24&.0${}^{\mathrm{k}}$ & 201&.0 & 43&.5 & \citenum{LIGOVirg2019-SrCntGrvW15SpRFmBAL} \\
O3 & G65.7 & $\mathcal{F}$-stat & Vtrbi & 10&.5 & 5&.57 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.97 & 19&.0 & 13&.0${}^{\mathrm{s}}$ & 235&.7 & 44&.0 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G189.1 & $\mathcal{F}$-stat & Vtrbi & 9&.92 & 3&.89 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.56 & 16&.4 & 17&.0${}^{\mathrm{s}}$ & 318&.0 & 44&.1 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G65.7 & $\mathcal{F}$-stat & Vtrbi & 9&.92 & 3&.89 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.56 & 16&.4 & 17&.0${}^{\mathrm{s}}$ & 318&.0 & 44&.1 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G353.6 & $\mathcal{F}$-stat & Vtrbi & 10&.1 & 3&.89 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.56 & 16&.5 & 17&.0${}^{\mathrm{s}}$ & 318&.0 & 44&.2 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G93.3 & $\mathcal{F}$-stat & Vtrbi & 10&.7 & 6&.19 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 3&.36 & 20&.2 & 12&.0${}^{\mathrm{s}}$ & 240&.8 & 44&.2 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O1 & G347.3 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.32 & 3&.12${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.4 & 27&.0${}^{\mathrm{k}}$ & 175&.0 & 44&.4 & \citenum{LIGOVirg2019-SrCntGrvW15SpRFmBAL} \\
O3 & G189.1 & $\mathcal{F}$-stat & Vtrbi & 10&.2 & 4&.2 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.56 & 17&.0 & 17&.0${}^{\mathrm{s}}$ & 318&.0 & 44&.7 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G65.7 & $\mathcal{F}$-stat & Vtrbi & 10&.2 & 4&.2 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.56 & 17&.0 & 17&.0${}^{\mathrm{s}}$ & 318&.0 & 44&.7 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G353.6 & $\mathcal{F}$-stat & Vtrbi & 10&.4 & 4&.2 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.56 & 17&.1 & 17&.0${}^{\mathrm{s}}$ & 318&.0 & 44&.8 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O1 & G266.2 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.46 & 2&.9${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.4 & 29&.0${}^{\mathrm{k}}$ & 159&.0 & 45&.3 & \citenum{LIGOVirg2019-SrCntGrvW15SpRFmBAL} \\
O1 & G15.9 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.88 & 3&.44${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.3 & 30&.0${}^{\mathrm{k}}$ & 172&.0 & 45&.4 & \citenum{LIGOVirg2019-SrCntGrvW15SpRFmBAL} \\
O1 & G350.1 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.06 & 3&.35${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.4 & 30&.0${}^{\mathrm{k}}$ & 173&.0 & 45&.4 & \citenum{LIGOVirg2019-SrCntGrvW15SpRFmBAL} \\
O1 & G354.4 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.91 & 3&.43${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.3 & 30&.0${}^{\mathrm{k}}$ & 210&.0 & 45&.5 & \citenum{LIGOVirg2019-SrCntGrvW15SpRFmBAL} \\
O1 & G18.9 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.29 & 2&.97${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.3 & 31&.0${}^{\mathrm{k}}$ & 175&.0 & 45&.6 & \citenum{LIGOVirg2019-SrCntGrvW15SpRFmBAL} \\
O1 & G291.0 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.13 & 3&.22${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.3 & 31&.0${}^{\mathrm{k}}$ & 210&.0 & 45&.7 & \citenum{LIGOVirg2019-SrCntGrvW15SpRFmBAL} \\
O1 & G189.1 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.34 & 3&.02${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.4 & 31&.0${}^{\mathrm{k}}$ & 195&.0 & 45&.9 & \citenum{LIGOVirg2019-SrCntGrvW15SpRFmBAL} \\
O2 & SN 1987A & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.31 & 4&.37${}^{\mathrm{p}}$ & 0&.597${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 13&.3 & 29&.0${}^{\mathrm{r}}$ & \multicolumn{2}{c}{--} & 46&.1 & \citenum{OwenEtAl2022-FrCnsULmGrvEmN1S1} \\
O3 & G353.6 & $\mathcal{F}$-stat & Vtrbi & 9&.84 & 5&.43 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.64 & 17&.9 & 18&.0${}^{\mathrm{s}}$ & 231&.8 & 46&.2 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O1 & G93.3 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.35 & 2&.93${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.3 & 33&.0${}^{\mathrm{k}}$ & 167&.0 & 46&.2 & \citenum{LIGOVirg2019-SrCntGrvW15SpRFmBAL} \\
O1 & G111.7 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.44 & 4&.1${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 13&.5 & 30&.0${}^{\mathrm{k}}$ & 172&.0 & 46&.8 & \citenum{LIGOVirg2019-SrCntGrvW15SpRFmBAL} \\
O2 & G1.9 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.4 & 3&.74${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.1 & 35&.0${}^{\mathrm{h}}$ & 134&.0 & 46&.8 & \citenum{LindOwen2020-DrSCntGrvWTSpRDALSObR} \\
O1 & G330.2 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.02 & 3&.25${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.3 & 35&.0${}^{\mathrm{k}}$ & 196&.0 & 46&.8 & \citenum{LIGOVirg2019-SrCntGrvW15SpRFmBAL} \\
O2 & G354.4 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.41 & 3&.74${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.1 & 37&.0${}^{\mathrm{h}}$ & 127&.0 & 47&.5 & \citenum{LindOwen2020-DrSCntGrvWTSpRDALSObR} \\
O1 & G39.2 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.85 & 3&.19${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.0 & 38&.0${}^{\mathrm{k}}$ & 201&.0 & 47&.6 & \citenum{LIGOVirg2019-SrCntGrvW15SpRFmBAL} \\
O1 & G65.7 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.41 & 2&.69${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.1 & 39&.0${}^{\mathrm{k}}$ & 215&.0 & 47&.9 & \citenum{LIGOVirg2019-SrCntGrvW15SpRFmBAL} \\
O2 & SN 1987A & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.0 & 4&.4${}^{\mathrm{p}}$ & 0&.779${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 13&.2 & 36&.0${}^{\mathrm{r}}$ & \multicolumn{2}{c}{--} & 48&.1 & \citenum{OwenEtAl2022-FrCnsULmGrvEmN1S1} \\
S6 & Cas A & $\mathcal{F}$-stat & GCT & 10&.6 & 6&.8${}^{\mathrm{p}}$ & 3&.4${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 20&.8 & 73&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 48&.5 & \citenum{ZhuEtAl2016-EnsSrCnGrvWCs} \\
O1 & G189.1 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.42 & 2&.69${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.1 & 42&.0${}^{\mathrm{k}}$ & 187&.0 & 48&.5 & \citenum{LIGOVirg2019-SrCntGrvW15SpRFmBAL} \\
O2 & G354.4 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.62 & 3&.47${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.1 & 45&.0${}^{\mathrm{h}}$ & 134&.0 & 49&.2 & \citenum{LindOwen2020-DrSCntGrvWTSpRDALSObR} \\
O1 & Fom. b & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.95 & 2&.09${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.0 & 46&.0${}^{\mathrm{k}}$ & 160&.0 & 49&.3 & \citenum{LIGOVirg2019-SrCntGrvW15SpRFmBAL} \\
O2 & G15.9 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.63 & 3&.46${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.1 & 46&.0${}^{\mathrm{h}}$ & 133&.0 & 49&.4 & \citenum{LindOwen2020-DrSCntGrvWTSpRDALSObR} \\
O2 & G350.1 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.64 & 3&.44${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.1 & 46&.0${}^{\mathrm{h}}$ & 134&.0 & 49&.5 & \citenum{LindOwen2020-DrSCntGrvWTSpRDALSObR} \\
O2 & G330.2 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.7 & 3&.33${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.0 & 53&.0${}^{\mathrm{h}}$ & 131&.0 & 50&.7 & \citenum{LindOwen2020-DrSCntGrvWTSpRDALSObR} \\
O2 & G39.2 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.83 & 3&.1${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 11&.9 & 55&.0${}^{\mathrm{h}}$ & 134&.0 & 51&.0 & \citenum{LindOwen2020-DrSCntGrvWTSpRDALSObR} \\
O2 & G15.9 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.8 & 3&.16${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.0 & 56&.0${}^{\mathrm{h}}$ & 135&.0 & 51&.3 & \citenum{LindOwen2020-DrSCntGrvWTSpRDALSObR} \\
O2 & G291.0 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.72 & 3&.3${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.0 & 57&.0${}^{\mathrm{h}}$ & 133&.0 & 51&.4 & \citenum{LindOwen2020-DrSCntGrvWTSpRDALSObR} \\
O1 & G353.6 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.99 & 2&.82${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 11&.8 & 59&.0${}^{\mathrm{k}}$ & 195&.0 & 51&.6 & \citenum{LIGOVirg2019-SrCntGrvW15SpRFmBAL} \\
O2 & G189.1 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.83 & 3&.11${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 11&.9 & 59&.0${}^{\mathrm{h}}$ & 125&.0 & 51&.6 & \citenum{LindOwen2020-DrSCntGrvWTSpRDALSObR} \\
O2 & G18.9 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.87 & 3&.02${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 11&.9 & 60&.0${}^{\mathrm{h}}$ & 133&.0 & 51&.9 & \citenum{LindOwen2020-DrSCntGrvWTSpRDALSObR} \\
O2 & G330.2 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.83 & 3&.11${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 11&.9 & 61&.0${}^{\mathrm{h}}$ & 136&.0 & 52&.1 & \citenum{LindOwen2020-DrSCntGrvWTSpRDALSObR} \\
O2 & G93.3 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.88 & 2&.98${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 11&.9 & 64&.0${}^{\mathrm{h}}$ & 134&.0 & 52&.3 & \citenum{LindOwen2020-DrSCntGrvWTSpRDALSObR} \\
O1 & Fom. b & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 10&.2 & 1&.65${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 11&.9 & 69&.0${}^{\mathrm{k}}$ & 224&.0 & 53&.2 & \citenum{LIGOVirg2019-SrCntGrvW15SpRFmBAL} \\
O2 & G65.7 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.04 & 2&.7${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 11&.7 & 71&.0${}^{\mathrm{h}}$ & 136&.0 & 53&.3 & \citenum{LindOwen2020-DrSCntGrvWTSpRDALSObR} \\
O2 & G189.1 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.04 & 2&.71${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 11&.7 & 73&.0${}^{\mathrm{h}}$ & 147&.0 & 53&.5 & \citenum{LindOwen2020-DrSCntGrvWTSpRDALSObR} \\
O2 & G353.6 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 9&.07 & 2&.64${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 11&.7 & 74&.0${}^{\mathrm{h}}$ & 133&.0 & 53&.6 & \citenum{LindOwen2020-DrSCntGrvWTSpRDALSObR} \\
O2 & Fom. b & $\mathcal{F}$-stat & Vtrbi & 10&.6 & 2&.53 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 1&.44 & 14&.5 & 73&.0${}^{\mathrm{h}}$ & 195&.1 & 56&.3 & \citenum{JoneSun2021-SCntGrvWFmBSAdLObRHMM} \\
O3 & G353.6 & pwr & FrHgh & 10&.5 & 3&.88 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.74 & 17&.1 & 72&.0${}^{\mathrm{s}}$ & 206&.7 & 58&.7 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
S5 & SN 1987A & pwr & XCorr & 10&.3 & 14&.5${}^{\mathrm{p}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 24&.8 & 64&.0${}^{\mathrm{m}}$ & 150&.0 & 59&.1 & \citenum{SunEtAl2016-CrsSCnGrvWCmOS1LScR5} \\
O3 & G189.1 & pwr & FrHgh & 10&.2 & 4&.83 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.74 & 17&.8 & 70&.0${}^{\mathrm{s}}$ & 206&.7 & 59&.3 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G18.9 & pwr & FrHgh & 10&.5 & 4&.66 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.74 & 17&.9 & 71&.0${}^{\mathrm{s}}$ & 207&.7 & 59&.4 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G266.2 & pwr & FrHgh & 10&.2 & 4&.83 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.74 & 17&.8 & 73&.0${}^{\mathrm{s}}$ & 206&.7 & 59&.6 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G93.3 & pwr & FrHgh & 10&.5 & 4&.61 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.74 & 17&.8 & 74&.0${}^{\mathrm{s}}$ & 153&.7 & 59&.7 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O1 & Cas A & $\mathcal{F}$-stat & GCT & 10&.5 & 6&.33${}^{\mathrm{p}}$ & 2&.98${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 19&.8 & 60&.0${}^{\mathrm{r}}$ & \multicolumn{2}{c}{--} & 59&.8 & \citenum{MingEtAl2019-RsEnsSCnGrvWCsVJG} \\
O3 & G65.7 & pwr & FrHgh & 10&.2 & 4&.83 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.74 & 17&.8 & 77&.0${}^{\mathrm{s}}$ & 206&.7 & 60&.1 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O3 & G39.2 & pwr & FrHgh & 10&.5 & 4&.64 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.74 & 17&.8 & 78&.0${}^{\mathrm{s}}$ & 206&.7 & 60&.3 & \citenum{LIGOEtAl2021-SrCntGrvWYSpRETObRALV} \\
O1 & G347.3 & $\mathcal{F}$-stat & GCT & 10&.5 & 5&.64${}^{\mathrm{p}}$ & 1&.61${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 17&.7 & 83&.0${}^{\mathrm{r}}$ & \multicolumn{2}{c}{--} & 60&.8 & \citenum{MingEtAl2019-RsEnsSCnGrvWCsVJG} \\
O1 & Vela Jr. & $\mathcal{F}$-stat & GCT & 10&.5 & 6&.0${}^{\mathrm{p}}$ & 2&.33${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 18&.8 & 76&.0${}^{\mathrm{r}}$ & \multicolumn{2}{c}{--} & 61&.1 & \citenum{MingEtAl2019-RsEnsSCnGrvWCsVJG} \\
O3 & Cas A & $\mathcal{F}$-stat & Weave & 10&.4 & 6&.49${}^{\mathrm{p}}$ & 2&.98${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 19&.9 & 72&.0${}^{\mathrm{r}}$ & \multicolumn{2}{c}{--} & 61&.7 & \citenum{LIGOEtAl2022-SEOLDCntGrvWCsVJSpRm} \\
O3 & Vela Jr. & $\mathcal{F}$-stat & Weave & 10&.4 & 6&.12${}^{\mathrm{p}}$ & 2&.24${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 18&.8 & 81&.0${}^{\mathrm{r}}$ & \multicolumn{2}{c}{--} & 61&.7 & \citenum{LIGOEtAl2022-SEOLDCntGrvWCsVJSpRm} \\
\hline
\multicolumn{25}{c}{Directed searches for low-mass X-ray binaries (``LMXBs'')} \\
\hline
S2 & Sco X-1 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 7&.05 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 2&.06 & \multicolumn{2}{c}{--} & 9&.12 & 4&.1${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 17&.9 & \citenum{LIGO2007-SrcPrGrvWUIsSScXRSLSR} \\
S6 & Sco X-1 & pwr & 2Spect & 9&.38 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 4&.79 & \multicolumn{2}{c}{--} & 14&.2 & 8&.2${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 27&.8 & \citenum{LIGOVirg2014-FASCntGrvWUnSrBSy} \\
S6 & Sco X-1 & pwr & 2Spect & 9&.47 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 5&.07 & \multicolumn{2}{c}{--} & 14&.5 & 8&.2${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 28&.1 & \citenum{LIGOVirg2014-FASCntGrvWUnSrBSy} \\
S5 & Sco X-1 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.78 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 3&.92${}^{\mathrm{t}}$ & \multicolumn{2}{c}{--} & 12&.7 & 8&.1${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 29&.9 & \citenum{LIGOVirg2015-DrcSrGrvWScXInLD} \\
S6 & Sco X-1 & pwr & 2Spect & 11&.0 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 9&.2 & \multicolumn{2}{c}{--} & 20&.2 & 5&.7${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 31&.5 & \citenum{MeadEtAl2017-SrCntGrvWScXXJ1LSSR} \\
S6 & J1751 & pwr & 2Spect & 10&.2 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 8&.85 & \multicolumn{2}{c}{--} & 19&.0 & 9&.4${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 33&.5 & \citenum{MeadEtAl2017-SrCntGrvWScXXJ1LSSR} \\
O1 & Sco X-1 & $\mathcal{F}$-stat & Vtrbi & 9&.97 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 8&.36 & 1&.11 & 19&.4 & 7&.6${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 39&.2 & \citenum{LIGOEtAl2017-SrGrvWScXFAdLObsRHMM} \\
O3 & J1749.4 & $\mathcal{F}$-stat & Vtrbi & 8&.5 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -4&.69 & 1&.56 & 5&.37 & 41&.0${}^{\mathrm{d}}$ & 690&.6 & 41&.5 & \citenum{LIGOEtAl2022-SCnGrvW20AcMllXPlOLD} \\
O3 & J17591 & $\mathcal{F}$-stat & Vtrbi & 8&.3 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -8&.07 & 1&.56 & 1&.8 & 65&.0${}^{\mathrm{d}}$ & 703&.2 & 42&.5 & \citenum{LIGOEtAl2022-SCnGrvW20AcMllXPlOLD} \\
O3 & J17062 & $\mathcal{F}$-stat & Vtrbi & 7&.92 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -10&.9 & 1&.56 & -1&.38 & 100&.0${}^{\mathrm{d}}$ & 327&.3 & 44&.0 & \citenum{LIGOEtAl2022-SCnGrvW20AcMllXPlOLD} \\
O3 & J17379 & $\mathcal{F}$-stat & Vtrbi & 8&.24 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -6&.16 & 1&.56 & 3&.64 & 68&.0${}^{\mathrm{d}}$ & 468&.1 & 44&.8 & \citenum{LIGOEtAl2022-SCnGrvW20AcMllXPlOLD} \\
O3 & J1748.9 & $\mathcal{F}$-stat & Vtrbi & 8&.58 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -5&.14 & 1&.56 & 5&.0 & 59&.0${}^{\mathrm{d}}$ & 442&.4 & 44&.8 & \citenum{LIGOEtAl2022-SCnGrvW20AcMllXPlOLD} \\
O3 & J17498 & $\mathcal{F}$-stat & Vtrbi & 8&.34 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -7&.17 & 1&.56 & 2&.73 & 76&.0${}^{\mathrm{d}}$ & 401&.0 & 45&.0 & \citenum{LIGOEtAl2022-SCnGrvW20AcMllXPlOLD} \\
O3 & J1756.9 & $\mathcal{F}$-stat & Vtrbi & 8&.23 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -4&.26 & 1&.56 & 5&.53 & 59&.0${}^{\mathrm{d}}$ & 182&.1 & 45&.4 & \citenum{LIGOEtAl2022-SCnGrvW20AcMllXPlOLD} \\
O3 & J1807 & $\mathcal{F}$-stat & Vtrbi & 8&.13 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -8&.05 & 1&.56 & 1&.64 & 93&.0${}^{\mathrm{d}}$ & 381&.2 & 45&.8 & \citenum{LIGOEtAl2022-SCnGrvW20AcMllXPlOLD} \\
O3 & J17494 & $\mathcal{F}$-stat & Vtrbi & 8&.34 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -3&.94 & 1&.56 & 5&.96 & 62&.0${}^{\mathrm{d}}$ & 376&.1 & 46&.2 & \citenum{LIGOEtAl2022-SCnGrvW20AcMllXPlOLD} \\
O3 & J00291 & $\mathcal{F}$-stat & Vtrbi & 8&.55 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -8&.75 & 1&.56 & 1&.35 & 100&.0${}^{\mathrm{d}}$ & 798&.5 & 46&.3 & \citenum{LIGOEtAl2022-SCnGrvW20AcMllXPlOLD} \\
O3 & J17511 & $\mathcal{F}$-stat & Vtrbi & 8&.3 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -7&.07 & 1&.56 & 2&.79 & 88&.0${}^{\mathrm{d}}$ & 489&.7 & 46&.5 & \citenum{LIGOEtAl2022-SCnGrvW20AcMllXPlOLD} \\
O3 & J1814 & $\mathcal{F}$-stat & Vtrbi & 8&.15 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -7&.51 & 1&.56 & 2&.19 & 94&.0${}^{\mathrm{d}}$ & 628&.7 & 46&.5 & \citenum{LIGOEtAl2022-SCnGrvW20AcMllXPlOLD} \\
O3 & J1808.4 & $\mathcal{F}$-stat & Vtrbi & 8&.23 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -6&.72 & 1&.56 & 3&.07 & 87&.0${}^{\mathrm{d}}$ & 534&.6 & 46&.6 & \citenum{LIGOEtAl2022-SCnGrvW20AcMllXPlOLD} \\
O3 & J18245 & $\mathcal{F}$-stat & Vtrbi & 8&.16 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -5&.63 & 1&.56 & 4&.09 & 80&.0${}^{\mathrm{d}}$ & 339&.1 & 46&.8 & \citenum{LIGOEtAl2022-SCnGrvW20AcMllXPlOLD} \\
O3 & J1900.1 & $\mathcal{F}$-stat & Vtrbi & 8&.11 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -7&.02 & 1&.56 & 2&.65 & 95&.0${}^{\mathrm{d}}$ & 377&.3 & 47&.0 & \citenum{LIGOEtAl2022-SCnGrvW20AcMllXPlOLD} \\
O3 & NGC 6440 & $\mathcal{F}$-stat & Vtrbi & 8&.83 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -5&.37 & 1&.56 & 5&.02 & 74&.0${}^{\mathrm{d}}$ & 205&.9 & 47&.0 & \citenum{LIGOEtAl2022-SCnGrvW20AcMllXPlOLD} \\
O3 & J0929 & $\mathcal{F}$-stat & Vtrbi & 7&.96 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -6&.13 & 1&.56 & 3&.39 & 90&.0${}^{\mathrm{d}}$ & 246&.8 & 47&.2 & \citenum{LIGOEtAl2022-SCnGrvW20AcMllXPlOLD} \\
O2 & Sco X-1 & $\mathcal{F}$-stat & Vtrbi & 10&.3 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 6&.59 & 1&.43 & 18&.3 & 20&.0${}^{\mathrm{h}}$ & 194&.6 & 47&.6 & \citenum{LIGOEtAl2019-SGrvWScXSAdLObsRImHMM} \\
O3 & J0911 & $\mathcal{F}$-stat & Vtrbi & 8&.54 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -5&.76 & 1&.56 & 4&.34 & 92&.0${}^{\mathrm{d}}$ & 680&.0 & 48&.4 & \citenum{LIGOEtAl2022-SCnGrvW20AcMllXPlOLD} \\
O3 & J1751 & $\mathcal{F}$-stat & Vtrbi & 8&.37 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -4&.61 & 1&.56 & 5&.31 & 84&.0${}^{\mathrm{d}}$ & 870&.6 & 48&.5 & \citenum{LIGOEtAl2022-SCnGrvW20AcMllXPlOLD} \\
O3 & J16597 & $\mathcal{F}$-stat & Vtrbi & 8&.14 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -3&.35 & 1&.56 & 6&.35 & 85&.0${}^{\mathrm{d}}$ & 210&.4 & 49&.6 & \citenum{LIGOEtAl2022-SCnGrvW20AcMllXPlOLD} \\
O1 & Sco X-1 & pwr & XCorr & 10&.5 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 8&.47 & \multicolumn{2}{c}{--} & 18&.9 & 24&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 49&.9 & \citenum{LIGOEtAl2017-ULGrvWScXMdCrsSAdLD} \\
O2 & Sco X-1 & 5-vec & \multicolumn{1}{c}{--} & 9&.76 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & -0&.77 & \multicolumn{2}{c}{--} & 8&.99 & 68&.0${}^{\mathrm{u}}$ & 154&.5 & 50&.1 & \citenum{SingEtAl2019-RsmAlDCnGrvSgNSBS} \\
O3 & Sco X-1 & pwr & XCorr & 10&.8 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 8&.08 & \multicolumn{2}{c}{--} & 18&.9 & 39&.0${}^{\mathrm{d}}$ & 153&.2 & 54&.6 & \citenum{LIGOEtAl2022-MdCrsSGrvWLwXBScXLOD} \\
O2 & Sco X-1 & pwr & XCorr & 9&.73 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 5&.5 & \multicolumn{2}{c}{--} & 15&.2 & 57&.0${}^{\mathrm{h}}$ & 153&.2 & 54&.7 & \citenum{ZhanEtAl2021-SrCntGrvWvScXLOD} \\
O3 & Sco X-1 & $\mathcal{F}$-stat & Vtrbi & 10&.3 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 5&.7 & 1&.56 & 17&.6 & 50&.0${}^{\mathrm{d}}$ & 256&.1 & 55&.7 & \citenum{LIGOEtAl2022-SrGrvWScrXHdMrMOLD} \\
\hline
\multicolumn{25}{c}{Searches directed at interesting regions of the sky (``Regions'')} \\
\hline
S6 & NGC 6544 & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 8&.92 & 3&.7${}^{\mathrm{p}}$ & 0&${}^{\mathrm{q}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.6 & 30&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 34&.5 & \citenum{LIGOVirg2017-SCntGrvWNtSGlClN6544} \\
S6 & Orion Arm & pwr & PFlxLC & 10&.6 & 5&.67 & \multicolumn{2}{c}{--} & 10&.5 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 26&.7 & 37&.0${}^{\mathrm{v}}$ & \multicolumn{2}{c}{--} & 50&.0 & \citenum{LIGOVirg2016-SOSCnGrvWULChAlDLInt} \\
S5 & G.C. & $\mathcal{F}$-stat & GCT & 10&.7 & 7&.59${}^{\mathrm{p}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 18&.2 & 72&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 53&.5 & \citenum{LIGOVirg2013-DrSrCntGrvWGlC} \\
O2 & G.C. & pwr & FrHgh & 10&.5 & 5&.36${}^{\mathrm{p}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 15&.8 & 51&.0${}^{\mathrm{h}}$ & 160&.0 & 54&.3 & \citenum{PiccEtAl2020-DrSCntGrvSGlCALSObR} \\
O3 & G.C. & pwr & FrHgh & 11&.1 & 6&.51${}^{\mathrm{p}}$ & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 17&.6 & 78&.0${}^{\mathrm{d}}$ & 142&.0 & 60&.0 & \citenum{LIGOEtAl2022-SrCntGrvWEmMWCOLID} \\
O1 & Trz 5, G.C. & pwr & PFlxLC & 10&.3 & 5&.96 & \multicolumn{2}{c}{--} & 9&.57 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 25&.8 & 48&.0${}^{\mathrm{w}}$ & 475&.6 & 63&.6 & \citenum{DergEtAl2019-LsChSLODCntGrvWT5GlC} \\
\hline
\multicolumn{25}{c}{All sky searches for isolated neutron stars (``All sky 1'')} \\
\hline
S2 & \multicolumn{1}{c}{--} & $\mathcal{F}$-stat & \multicolumn{1}{c}{--} & 7&.52 & 0& & \multicolumn{2}{c}{--} & 10&.8 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 18&.3 & 5&.5${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 28&.9 & \citenum{LIGO2007-SrcPrGrvWUIsSScXRSLSR} \\
S4 & \multicolumn{1}{c}{--} & pwr & PFlx & 9&.5 & 4&.17 & \multicolumn{2}{c}{--} & 10&.4 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 24&.1 & 8&.2${}^{\mathrm{v}}$ & \multicolumn{2}{c}{--} & 37&.2 & \citenum{LIGO2008-AlSrPrdGrvWvLSD} \\
S4 & \multicolumn{1}{c}{--} & $\mathcal{F}$-stat & coinc & 9&.67 & 3&.64${}^{\mathrm{p}}$ & \multicolumn{2}{c}{--} & 10&.8 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 24&.1 & 8&.5${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 37&.4 & \citenum{LIGO2009-EnsSrPrGrvWvLSD} \\
S4 & \multicolumn{1}{c}{--} & pwr & SSlide & 9&.5 & 4&.17 & \multicolumn{2}{c}{--} & 10&.4 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 24&.1 & 10&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 38&.7 & \citenum{LIGO2008-AlSrPrdGrvWvLSD} \\
S2 & \multicolumn{1}{c}{--} & pwr & SkHgh & 9&.39 & 3&.83 & \multicolumn{2}{c}{--} & 10&.5 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 23&.7 & 11&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 38&.8 & \citenum{LIGO2005-FAlULLStPrGrvWUHTrn} \\
S4 & \multicolumn{1}{c}{--} & pwr & SkHgh & 9&.5 & 4&.17 & \multicolumn{2}{c}{--} & 10&.4 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 24&.1 & 13&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 40&.3 & \citenum{LIGO2008-AlSrPrdGrvWvLSD} \\
S5 & \multicolumn{1}{c}{--} & $\mathcal{F}$-stat & coinc & 10&.0 & 4&.5${}^{\mathrm{p}}$ & \multicolumn{2}{c}{--} & 11&.8 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 26&.3 & 11&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 46&.0 & \citenum{LIGOEtAl2009-EnsSrPrGrvWvESLD} \\
VSR4 & \multicolumn{1}{c}{--} & pwr & FrHgh & 10&.0 & 5&.1 & \multicolumn{2}{c}{--} & 11&.2 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 26&.3 & 36&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 49&.4 & \citenum{LIGOVirg2016-FLFrAlSCntGrvWSg} \\
S6 & \multicolumn{1}{c}{--} & pwr & PFlx & 10&.6 & 6&.31 & \multicolumn{2}{c}{--} & 13&.2 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 30&.1 & 22&.0${}^{\mathrm{v}}$ & \multicolumn{2}{c}{--} & 50&.1 & \citenum{LIGOVirg2016-CmpAlSPrGrvWSScRLD} \\
S6 & \multicolumn{1}{c}{--} & $\mathcal{F}$-stat & GCT & 10&.2 & 5&.54 & \multicolumn{2}{c}{--} & 12&.3 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 28&.0 & 37&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 51&.3 & \citenum{LIGOVirg2016-RDASCnGrvWLSDREnsVlDsCP} \\
O1 & \multicolumn{1}{c}{--} & $\mathcal{F}$-stat & coinc & 10&.4 & 5&.51 & \multicolumn{2}{c}{--} & 12&.9 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 28&.8 & 11&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 52&.1 & \citenum{LIGOVirg2018-FBAlSrPrdGrvWvOLD} \\
VSR1 & \multicolumn{1}{c}{--} & $\mathcal{F}$-stat & coinc & 10&.2 & 5&.45${}^{\mathrm{p}}$ & \multicolumn{2}{c}{--} & 12&.3 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 28&.0 & 23&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 53&.6 & \citenum{LIGOVirg2014-ImpFsAlSCnGrvWVVD} \\
S5 & \multicolumn{1}{c}{--} & pwr & PFlx & 10&.5 & 5&.71 & \multicolumn{2}{c}{--} & 12&.9 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 29&.1 & 20&.0${}^{\mathrm{v}}$ & \multicolumn{2}{c}{--} & 53&.8 & \citenum{LIGO2009-AlLSrPrGrvWEFftD} \\
O1 & \multicolumn{1}{c}{--} & pwr & SkHgh & 10&.4 & 5&.51 & \multicolumn{2}{c}{--} & 12&.9 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 28&.8 & 17&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 56&.3 & \citenum{LIGOVirg2018-FBAlSrPrdGrvWvOLD} \\
O1 & \multicolumn{1}{c}{--} & pwr & FrHgh & 9&.82 & 5&.51 & \multicolumn{2}{c}{--} & 11&.6 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 27&.0 & 21&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 56&.8 & \citenum{LIGOVirg2017-AlSrPrdGrvWvOLD} \\
S5 & \multicolumn{1}{c}{--} & pwr & SkHgh & 10&.9 & 5&.88 & \multicolumn{2}{c}{--} & 13&.0 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 29&.7 & 28&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 57&.2 & \citenum{LIGOVirg2014-AppHSrCnGrvWDFLScR} \\
O1 & \multicolumn{1}{c}{--} & pwr & SkHgh & 9&.82 & 5&.51 & \multicolumn{2}{c}{--} & 11&.6 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 27&.0 & 22&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 57&.3 & \citenum{LIGOVirg2017-AlSrPrdGrvWvOLD} \\
O1 & \multicolumn{1}{c}{--} & pwr & PFlx & 9&.82 & 5&.51 & \multicolumn{2}{c}{--} & 11&.6 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 27&.0 & 24&.0${}^{\mathrm{v}}$ & \multicolumn{2}{c}{--} & 57&.8 & \citenum{LIGOVirg2017-AlSrPrdGrvWvOLD} \\
O1 & \multicolumn{1}{c}{--} & $\mathcal{F}$-stat & coinc & 9&.82 & 5&.51 & \multicolumn{2}{c}{--} & 11&.6 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 27&.0 & 24&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 57&.8 & \citenum{LIGOVirg2017-AlSrPrdGrvWvOLD} \\
S5 & \multicolumn{1}{c}{--} & $\mathcal{F}$-stat & SkHgh & 11&.0 & 6&.25 & \multicolumn{2}{c}{--} & 13&.1 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 30&.4 & 30&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 58&.3 & \citenum{LIGOVirg2013-EnsAlSrPrGrvWLSD} \\
S5 & \multicolumn{1}{c}{--} & pwr & PFlx & 10&.7 & 6&.71 & \multicolumn{2}{c}{--} & 12&.7 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 30&.2 & 31&.0${}^{\mathrm{v}}$ & \multicolumn{2}{c}{--} & 58&.4 & \citenum{LIGOVirg2012-AlSrPrdGrvWvFSLD} \\
O1 & \multicolumn{1}{c}{--} & pwr & PFlxLC & 9&.45 & 5&.51 & \multicolumn{2}{c}{--} & 10&.9 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 25&.8 & 29&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 58&.6 & \citenum{DergPapa2019-SnImpSrPrGrvWUOLD} \\
S5 & \multicolumn{1}{c}{--} & $\mathcal{F}$-stat & GCT & 10&.9 & 6&.47 & \multicolumn{2}{c}{--} & 13&.1 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 30&.5 & 31&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 58&.7 & \citenum{SingEtAl2016-RsAHghEnSCnGrvWLFSR} \\
O1 & \multicolumn{1}{c}{--} & pwr & PFlx & 10&.4 & 5&.51 & \multicolumn{2}{c}{--} & 12&.9 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 28&.8 & 22&.0${}^{\mathrm{v}}$ & \multicolumn{2}{c}{--} & 59&.0 & \citenum{LIGOVirg2018-FBAlSrPrdGrvWvOLD} \\
O1 & \multicolumn{1}{c}{--} & $\mathcal{F}$-stat & GCT & 9&.15 & 4&.93 & \multicolumn{2}{c}{--} & 10&.3 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 24&.3 & 49&.0${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 62&.2 & \citenum{LIGOVirg2017-FLwfEnASCnGrvWAdLD} \\
O2 & \multicolumn{1}{c}{--} & $\mathcal{F}$-stat & Weave & 9&.11 & 1&.53 & \multicolumn{2}{c}{--} & 10&.2 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 20&.9 & 71&.0${}^{\mathrm{h}}$ & 171&.5 & 62&.4 & \citenum{WettEtAl2021-DExpCnGrvW171172HLScObRD} \\
O1 & \multicolumn{1}{c}{--} & pwr & PFlxLC & 9&.92 & 5&.51 & \multicolumn{2}{c}{--} & 11&.8 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 27&.2 & 37&.0${}^{\mathrm{k}}$ & 202&.6 & 62&.5 & \citenum{DergPapa2020-RsExFlASCntGrvW} \\
O3 & \multicolumn{1}{c}{--} & pwr & SOAP & 10&.9 & 6&.41${}^{\mathrm{p}}$ & \multicolumn{2}{c}{--} & 13&.6 & \multicolumn{2}{c}{--} & 4&.24 & 35&.1 & 18&.0${}^{\mathrm{d}}$ & 158&.0 & 63&.4 & \citenum{LIGOEtAl2022-ASCntGrvWIsNSUAdLAdVOD} \\
O2 & \multicolumn{1}{c}{--} & pwr & SkHgh & 10&.6 & 6&.18 & \multicolumn{2}{c}{--} & 13&.3 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 30&.1 & 32&.0${}^{\mathrm{h}}$ & 171&.0 & 63&.8 & \citenum{LIGOEtAl2019-ASCntGrvWIsNtSUAdLOD} \\
O3 & \multicolumn{1}{c}{--} & pwr & PFlx & 10&.6 & 5&.81 & \multicolumn{2}{c}{--} & 13&.2 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 29&.6 & 34&.0${}^{\mathrm{s}}$ & 200&.0 & 64&.0 & \citenum{LIGOEtAl2021-AlSCntGrvWIsNtSEOLD} \\
O2 & \multicolumn{1}{c}{--} & $\mathcal{F}$-stat & coinc & 10&.7 & 6&.18 & \multicolumn{2}{c}{--} & 13&.3 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 30&.1 & 33&.0${}^{\mathrm{h}}$ & 89&.4 & 64&.2 & \citenum{LIGOEtAl2019-ASCntGrvWIsNtSUAdLOD} \\
O3 & \multicolumn{1}{c}{--} & pwr & PFlxLC & 10&.3 & 3&.77 & \multicolumn{2}{c}{--} & 12&.6 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 26&.6 & 57&.0${}^{\mathrm{s}}$ & 523&.3 & 66&.0 & \citenum{DergPapa2023-FrqAtSCnGrvWv} \\
O3 & \multicolumn{1}{c}{--} & pwr & SkHgh & 10&.1 & 5&.36 & \multicolumn{2}{c}{--} & 12&.1 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 27&.6 & 53&.0${}^{\mathrm{d}}$ & 153&.1 & 66&.4 & \citenum{LIGOEtAl2022-ASCntGrvWIsNSUAdLAdVOD} \\
O3 & \multicolumn{1}{c}{--} & $\mathcal{F}$-stat & coinc & 10&.5 & 5&.37${}^{\mathrm{p}}$ & \multicolumn{2}{c}{--} & 12&.7 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 28&.6 & 49&.0${}^{\mathrm{d}}$ & 157&.8 & 66&.5 & \citenum{LIGOEtAl2022-ASCntGrvWIsNSUAdLAdVOD} \\
O2 & \multicolumn{1}{c}{--} & pwr & PFlxLC & 10&.2 & 1&.88 & \multicolumn{2}{c}{--} & 12&.3 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 24&.4 & 77&.0${}^{\mathrm{h}}$ & 170&.0 & 66&.6 & \citenum{DergPapa2021-SCnGrvWSmlSrLFr} \\
O2 & \multicolumn{1}{c}{--} & pwr & PFlxLC & 10&.7 & 2&.83${}^{\mathrm{p}}$ & \multicolumn{2}{c}{--} & 13&.4 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 26&.9 & 62&.0${}^{\mathrm{h}}$ & 518&.5 & 67&.1 & \citenum{DergPapa2020-RsFASCnGrvWSmlSr} \\
O2 & \multicolumn{1}{c}{--} & $\mathcal{F}$-stat & GCT & 10&.2 & 5&.56 & \multicolumn{2}{c}{--} & 12&.5 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 28&.2 & 56&.0${}^{\mathrm{r}}$ & \multicolumn{2}{c}{--} & 67&.5 & \citenum{StelEtAl2021-EnsAlSrCnGrvWLOPD} \\
O2 & \multicolumn{1}{c}{--} & pwr & FrHgh & 10&.5 & 6&.0${}^{\mathrm{p}}$ & \multicolumn{2}{c}{--} & 12&.9 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 29&.4 & 52&.0${}^{\mathrm{h}}$ & 122&.5 & 67&.9 & \citenum{LIGOEtAl2019-ASCntGrvWIsNtSUAdLOD} \\
O3 & \multicolumn{1}{c}{--} & pwr & FrHgh & 10&.9 & 6&.4 & \multicolumn{2}{c}{--} & 13&.6 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 30&.9 & 56&.0${}^{\mathrm{d}}$ & 112&.0 & 70&.1 & \citenum{LIGOEtAl2022-ASCntGrvWIsNSUAdLAdVOD} \\
\hline
\multicolumn{25}{c}{All-sky searches for neutron stars in binary systems (``All sky 2'')} \\
\hline
S6 & \multicolumn{1}{c}{--} & pwr & 2Spect & 9&.72 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 11&.0 & 14&.3${}^{\mathrm{x}}$ & \multicolumn{2}{c}{--} & 35&.0 & 3&.2${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 42&.5 & \citenum{LIGOVirg2014-FASCntGrvWUnSrBSy} \\
S6 & \multicolumn{1}{c}{--} & pwr & 2Spect & 10&.4 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.4 & 15&.0${}^{\mathrm{x}}$ & \multicolumn{2}{c}{--} & 37&.9 & 3&.2${}^{\mathrm{c}}$ & \multicolumn{2}{c}{--} & 45&.4 & \citenum{LIGOVirg2014-FASCntGrvWUnSrBSy} \\
O3 & \multicolumn{1}{c}{--} & $\mathcal{F}$-stat & BSHgh & 10&.0 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.1 & 16&.0 & \multicolumn{2}{c}{--} & 38&.1 & 18&.0${}^{\mathrm{r}}$ & \multicolumn{2}{c}{--} & 66&.0 & \citenum{CovaEtAl2022-CnsRMnMllNtSBSy} \\
O2 & \multicolumn{1}{c}{--} & pwr & BSHgh & 9&.97 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 11&.9 & 15&.4 & \multicolumn{2}{c}{--} & 37&.3 & 21&.0${}^{\mathrm{h}}$ & 195&.1 & 66&.8 & \citenum{CovaSint2020-FASCntGrvSgUnNSBSUAdLD} \\
O3 & \multicolumn{1}{c}{--} & pwr & BSHgh & 10&.0 & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{--} & 12&.1 & 16&.0 & \multicolumn{2}{c}{--} & 38&.1 & 23&.0${}^{\mathrm{r}}$ & \multicolumn{2}{c}{--} & 68&.7 & \citenum{LIGOVirg2021-ASEOLDCntGrvSgUnNtSBS} \\
\hline
\hline
\end{longtable}
